Combinatorics of the basic stratum

We express the cohomology of the basic stratum of some unitary Shimura varieties associated to division algebras in terms of automorphic representations of the group in the Shimura datum.

==> spehI.latex <==
\setlength{\unitlength}{0.00033333in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7318,3718)(4442,-5520)
{\thinlines
\put(4501,-5461){\circle*{102}}
}%
{\put(5401,-5011){\circle*{102}}
}%
{\put(6301,-4561){\circle*{102}}
}%
{\put(9901,-2761){\circle*{102}}
}%
{\put(10801,-2311){\circle*{102}}
}%
{\put(11701,-1861){\circle*{102}}
}%
{\put(4501,-5461){\line( 2, 1){7200}}
}%
{\multiput(6301,-4561)(120.00000,0.00000){8}{\line( 1, 0){ 60.000}}
\multiput(7201,-4561)(251.53868,251.53868){4}{\line( 1, 1){145.384}}
\multiput(8101,-3661)(120.00000,0.00000){8}{\line( 1, 0){ 60.000}}
\multiput(9001,-3661)(251.53868,251.53868){4}{\line( 1, 1){145.384}}
}%
{\multiput(4501,-5461)(114.28571,0.00000){32}{\line( 1, 0){ 57.143}}
\multiput(8101,-5461)(287.88467,287.88467){13}{\line( 1, 1){145.384}}
}%
{\multiput(5401,-5011)(116.12903,0.00000){16}{\line( 1, 0){ 58.065}}
\multiput(7201,-5011)(304.61603,304.61603){2}{\line( 1, 1){145.384}}
\multiput(7651,-4561)(128.57143,0.00000){4}{\line( 1, 0){ 64.286}}
\multiput(8101,-4561)(304.61603,304.61603){2}{\line( 1, 1){145.384}}
\multiput(8551,-4111)(128.57143,0.00000){4}{\line( 1, 0){ 64.286}}
\multiput(9001,-4111)(275.76934,275.76934){7}{\line( 1, 1){145.384}}
}%
\end{picture}%


==> spehK.latex <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7224,5889)(0,-10)
\put(2037,1587){\circle*{66}}
\put(1137,912){\circle*{66}}
\put(5862,4287){\circle*{66}}
\put(4962,3612){\circle*{66}}
\drawline(12,462)(7212,462)
\drawline(462,12)(462,5862)
\drawline(462,462)(6537,4737)
\drawline(462,462)(6537,4737)
\drawline(2037,1587)(2038,1587)(2040,1586)
	(2043,1584)(2048,1582)(2056,1579)
	(2066,1575)(2079,1569)(2095,1563)
	(2114,1556)(2135,1548)(2160,1539)
	(2186,1530)(2216,1520)(2247,1510)
	(2281,1500)(2316,1491)(2353,1482)
	(2392,1473)(2433,1465)(2475,1458)
	(2518,1452)(2564,1447)(2611,1444)
	(2660,1442)(2711,1442)(2765,1444)
	(2821,1448)(2881,1454)(2943,1464)
	(3009,1476)(3079,1491)(3151,1510)
	(3228,1532)(3306,1558)(3387,1587)
	(3457,1615)(3526,1644)(3593,1675)
	(3657,1705)(3718,1735)(3775,1764)
	(3829,1792)(3878,1818)(3922,1842)
	(3963,1864)(3999,1885)(4032,1904)
	(4061,1921)(4087,1937)(4111,1951)
	(4131,1964)(4150,1976)(4167,1987)
	(4183,1998)(4198,2008)(4212,2018)
	(4226,2029)(4241,2040)(4256,2052)
	(4273,2065)(4291,2080)(4310,2096)
	(4333,2115)(4357,2135)(4384,2159)
	(4415,2185)(4449,2215)(4486,2248)
	(4527,2285)(4572,2326)(4620,2371)
	(4672,2419)(4727,2472)(4784,2528)
	(4843,2587)(4903,2648)(4962,2712)
	(5020,2777)(5076,2841)(5129,2906)
	(5180,2969)(5228,3032)(5273,3092)
	(5315,3152)(5355,3209)(5392,3265)
	(5427,3320)(5460,3374)(5490,3426)
	(5519,3477)(5546,3527)(5572,3576)
	(5596,3624)(5619,3671)(5641,3718)
	(5662,3763)(5682,3808)(5700,3851)
	(5718,3893)(5735,3934)(5750,3974)
	(5765,4012)(5778,4048)(5791,4082)
	(5803,4114)(5813,4143)(5822,4169)
	(5831,4193)(5838,4214)(5844,4232)
	(5849,4247)(5853,4260)(5856,4269)
	(5859,4276)(5860,4281)(5861,4285)
	(5862,4286)(5862,4287)
\drawline(1137,912)(1138,911)(1140,909)
	(1143,906)(1148,902)(1154,897)
	(1161,891)(1170,883)(1181,875)
	(1194,865)(1209,855)(1225,843)
	(1244,832)(1264,820)(1285,808)
	(1309,797)(1334,785)(1361,775)
	(1389,765)(1420,757)(1452,750)
	(1487,744)(1524,740)(1564,738)
	(1607,738)(1653,740)(1702,745)
	(1756,753)(1814,764)(1877,778)
	(1944,797)(2017,819)(2094,846)
	(2176,877)(2262,912)(2328,941)
	(2395,972)(2461,1004)(2527,1036)
	(2591,1068)(2652,1100)(2711,1131)
	(2767,1161)(2820,1190)(2870,1217)
	(2917,1243)(2960,1268)(3001,1291)
	(3039,1313)(3074,1333)(3107,1352)
	(3138,1370)(3167,1387)(3193,1402)
	(3219,1418)(3243,1432)(3267,1446)
	(3290,1460)(3312,1475)(3334,1489)
	(3357,1503)(3380,1518)(3404,1534)
	(3429,1551)(3455,1569)(3483,1589)
	(3513,1610)(3544,1633)(3578,1657)
	(3614,1685)(3653,1714)(3694,1746)
	(3738,1780)(3785,1817)(3834,1857)
	(3886,1900)(3940,1945)(3996,1993)
	(4054,2044)(4112,2096)(4171,2150)
	(4230,2206)(4287,2262)(4356,2333)
	(4421,2403)(4481,2471)(4535,2537)
	(4585,2600)(4631,2661)(4671,2720)
	(4708,2776)(4741,2829)(4770,2881)
	(4796,2931)(4819,2979)(4839,3025)
	(4858,3070)(4874,3113)(4888,3155)
	(4900,3196)(4911,3236)(4920,3275)
	(4928,3312)(4935,3347)(4940,3381)
	(4945,3413)(4949,3443)(4952,3471)
	(4955,3497)(4957,3520)(4959,3540)
	(4960,3558)(4961,3572)(4961,3585)
	(4962,3594)(4962,3601)(4962,3606)
	(4962,3610)(4962,3611)(4962,3612)
\end{picture}
}


==> spehL.latex <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7262,3677)(0,-10)
\put(931,481){\circle*{46}}
\put(1831,931){\circle*{46}}
\put(31,31){\circle*{46}}
\put(7231,3631){\circle*{46}}
\put(6331,3181){\circle*{46}}
\put(5431,2731){\circle*{46}}
\put(2731,1381){\circle*{46}}
\put(4531,2281){\circle*{46}}
\drawline(31,31)(7231,3631)
\dashline{60.000}(7231,3631)(4081,481)(931,481)
\dashline{60.000}(6331,3181)(3181,31)(31,31)
\dashline{60.000}(5431,2731)(4081,1381)(2731,1381)
\dashline{60.000}(4531,2281)(3181,931)(1831,931)
\end{picture}
}

